The transfer map of free loop spaces

For any perfect fibration $E \rightarrow B$, there is a "free loop transfer map" $LB_+ \rightarrow LE_+$, defined using topological Hochschild homology. We prove that this transfer is compatible with the Becker-Gottlieb transfer, allowing us to extend a result of Dorabia\l{}a and Johnson on the transfer map in Waldhausen's $A$-theory. In the case where $E \rightarrow B$ is a smooth fiber bundle, we also give a concrete geometric model for the free loop transfer in terms of Pontryagin-Thom collapse maps. We recover the previously known computations of the free loop transfer due to Schlichtkrull, and make a few new computations as well.

==> PplusEBLB.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PplusEBLB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58064516)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PplusEBLB.pdf}}%
    \put(0.4135945,0.44354839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$E$}}}}%
    \put(0.41175114,0.18663593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$B$}}}}%
    \put(0.19700461,0.50115208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$M$}}}}%
    \put(0.83755759,0.44470046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$E$}}}}%
    \put(0.83870968,0.18433178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$B$}}}}%
    \put(0.61175114,0.50115207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$M$}}}}%
  \end{picture}%
\endgroup%


==> osculating_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'osculating_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{osculating_sphere.pdf}}%
    \put(-0.01111111,0.29365078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathrm{exp}_{m}(-t)$}}}}%
    \put(0.35714289,0.06984126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$t$}}}}%
    \put(0.50476189,0.07142855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$m$}}}}%
    \put(0.51428574,0.18412696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v$}}}}%
  \end{picture}%
\endgroup%


==> trace_cartoon_geometric.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trace_cartoon_geometric.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2537037)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trace_cartoon_geometric.pdf}}%
    \put(0.18685735,0.17885693){\color[rgb]{0,0,0}\rotatebox{-58.10194742}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.11251439,0.21547621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$B$}}}}%
    \put(0.19604087,0.0976853){\color[rgb]{0,0,0}\rotatebox{-122.49700623}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.13481507,0.05018792){\color[rgb]{0,0,0}\rotatebox{-179.83160918}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.05881712,0.07144939){\color[rgb]{0,0,0}\rotatebox{120.63816055}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.04753062,0.16394274){\color[rgb]{0,0,0}\rotatebox{59.78396811}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.32209812,0.19678704){\color[rgb]{0,0,0}\rotatebox{17.33456741}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.40395468,0.20886131){\color[rgb]{0,0,0}\rotatebox{-17.53996425}{\makebox(0,0)[lb]{\smash{\textit{$E^{-TM}$}}}}}%
    \put(0.36349208,0.21164021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$E$}}}}%
    \put(0.43996642,0.17286195){\color[rgb]{0,0,0}\rotatebox{-53.87500297}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.44946509,0.09903406){\color[rgb]{0,0,0}\rotatebox{-125.50740382}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.38850769,0.05562152){\color[rgb]{0,0,0}\rotatebox{-177.78946462}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.31615806,0.07571237){\color[rgb]{0,0,0}\rotatebox{129.69326476}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.29643566,0.15129495){\color[rgb]{0,0,0}\rotatebox{58.92468029}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.21111111,0.22592593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathrm{coev}$}}}}%
    \put(0.60008038,0.05101668){\color[rgb]{0,0,0}\rotatebox{160.11615468}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.64112094,0.04553656){\color[rgb]{0,0,0}\rotatebox{-179.49756515}{\makebox(0,0)[lb]{\smash{\textit{$B$}}}}}%
    \put(0.68420086,0.06072995){\color[rgb]{0,0,0}\rotatebox{-137.15586025}{\makebox(0,0)[lb]{\smash{\textit{$E^{-TM}$}}}}}%
    \put(0.55965669,0.0816656){\color[rgb]{0,0,0}\rotatebox{117.35815052}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.55280269,0.16765987){\color[rgb]{0,0,0}\rotatebox{49.99830723}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.61111111,0.21164021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$E$}}}}%
    \put(0.68273184,0.18700393){\color[rgb]{0,0,0}\rotatebox{-53.39535755}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.70462855,0.11390372){\color[rgb]{0,0,0}\rotatebox{-115.33003995}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.86666667,0.21005291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$E$}}}}%
    \put(0.79929253,0.16601004){\color[rgb]{0,0,0}\rotatebox{53.43123202}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.81487001,0.07845662){\color[rgb]{0,0,0}\rotatebox{122.95746244}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.89365561,0.0419621){\color[rgb]{0,0,0}\rotatebox{179.29752125}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.93901577,0.16328495){\color[rgb]{0,0,0}\rotatebox{-48.54078514}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.95550202,0.09911159){\color[rgb]{0,0,0}\rotatebox{-124.6025828}{\makebox(0,0)[lb]{\smash{\textit{$E$}}}}}%
    \put(0.7356169,0.05351906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathrm{eval}$}}}}%
  \end{picture}%
\endgroup%


==> trace_cartoon_rings.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trace_cartoon_rings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trace_cartoon_rings.pdf}}%
    \put(0.18685729,0.17515319){\color[rgb]{0,0,0}\rotatebox{-58.10194742}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.11251439,0.21177251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$A$}}}}%
    \put(0.19604078,0.09398166){\color[rgb]{0,0,0}\rotatebox{-122.49700623}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.13481509,0.04648421){\color[rgb]{0,0,0}\rotatebox{-179.83160918}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.05881713,0.06774567){\color[rgb]{0,0,0}\rotatebox{120.63816055}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.04753063,0.16023906){\color[rgb]{0,0,0}\rotatebox{59.78396811}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.31904763,0.1984127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$M$}}}}%
    \put(0.40317459,0.1968254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$N$}}}}%
    \put(0.36349208,0.20793651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$R$}}}}%
    \put(0.43996643,0.16915832){\color[rgb]{0,0,0}\rotatebox{-53.87500297}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.44946512,0.09533034){\color[rgb]{0,0,0}\rotatebox{-125.50740382}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.38850766,0.05191787){\color[rgb]{0,0,0}\rotatebox{-177.78946462}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.31615809,0.07200862){\color[rgb]{0,0,0}\rotatebox{129.69326476}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.29643568,0.14759121){\color[rgb]{0,0,0}\rotatebox{58.92468029}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.21111111,0.22222222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathrm{coev}$}}}}%
    \put(0.60704851,0.05150768){\color[rgb]{0,0,0}\rotatebox{176.66001417}{\makebox(0,0)[lb]{\smash{\textit{$M$}}}}}%
    \put(0.64112081,0.04342014){\color[rgb]{0,0,0}\rotatebox{-179.49756515}{\makebox(0,0)[lb]{\smash{\textit{$A$}}}}}%
    \put(0.68341819,0.05523845){\color[rgb]{0,0,0}\rotatebox{-177.43193123}{\makebox(0,0)[lb]{\smash{\textit{$N$}}}}}%
    \put(0.55965669,0.07796189){\color[rgb]{0,0,0}\rotatebox{117.35815052}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.55280245,0.16395641){\color[rgb]{0,0,0}\rotatebox{49.99830723}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.61111111,0.20793651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$R$}}}}%
    \put(0.68273188,0.18330026){\color[rgb]{0,0,0}\rotatebox{-53.39535755}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.70462851,0.11020008){\color[rgb]{0,0,0}\rotatebox{-115.33003995}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.86666667,0.2063492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$R$}}}}%
    \put(0.79929261,0.16230635){\color[rgb]{0,0,0}\rotatebox{53.43123202}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.81486994,0.0747528){\color[rgb]{0,0,0}\rotatebox{122.95746244}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.8936555,0.0382583){\color[rgb]{0,0,0}\rotatebox{179.29752125}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.93901579,0.18180343){\color[rgb]{0,0,0}\rotatebox{-48.54078514}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.9555021,0.0954078){\color[rgb]{0,0,0}\rotatebox{-124.6025828}{\makebox(0,0)[lb]{\smash{\textit{$R$}}}}}%
    \put(0.7356169,0.04981535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\mathrm{eval}$}}}}%
  \end{picture}%
\endgroup%


==> tubularnbdnew.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tubularnbdnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76666667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tubularnbdnew.pdf}}%
    \put(0.73158527,0.59885473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$E$}}}}%
    \put(0.73291143,0.11569222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$B$}}}}%
    \put(0.31701828,0.64538879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$M$}}}}%
    \put(0.27233272,0.52079565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$\epsilon \, \, \bigl\{$}}}}%
  \end{picture}%
\endgroup%

